Faster Algorithms for $(2k-1)$-Stretch Distance Oracles

Let $G=(V, E)$ be an undirected $n$-vertices $m$-edges graph with non-negative edge weights. In this paper, we present three new algorithms for constructing a $(2k-1)$-stretch distance oracle with $O(n^{1+\frac{1}{k}})$ space. The first algorithm runs in $\Ot(\max(n^{1+2/k}, m^{1-\frac{1}{k-1}}n^{\frac{2}{k-1}}))$ time, and improves upon the $\Ot(\min(mn^{\frac{1}{k}},n^2))$ time of Thorup and Zwick [STOC 2001, JACM 2005] and Baswana and Kavitha [FOCS 2006, SICOMP 2010], for every $k > 2$ and $m=\Omega(n^{1+\frac{1}{k}+\eps})$. This yields the first truly subquadratic time construction for every $2 < k < 6$, and nearly resolves the open problem posed by Wulff-Nilsen [SODA 2012] on the existence of such constructions. The two other algorithms have a running time of the form $\Ot(m+n^{1+f(k)})$, which is near linear in $m$ if $m=\Omega(n^{1+f(k)})$, and therefore optimal in such graphs. One algorithm runs in $\Ot(m+n^{\frac32+\frac{3}{4k-6}})$-time, which improves upon the $\Ot(n^2)$-time algorithm of Baswana and Kavitha [FOCS 2006, SICOMP 2010], for $3 < k < 6$, and upon the $\Ot(m+n^{\frac{3}{2}+\frac{2}{k}+O(k^{-2})})$-time algorithm of Wulff-Nilsen [SODA 2012], for every $k\geq 6$. This is the first linear time algorithm for constructing a $7$-stretch distance oracle and a $9$-stretch distance oracle, for graphs with truly subquadratic density.\footnote{with $m=n^{2-\eps}$ for some $\eps > 0$.} The other algorithm runs in $\Ot(\sqrt{k}m+kn^{1+\frac{2\sqrt{2}}{\sqrt{k}}})$ time, (and hence relevant only for $k\ge 16$), and improves upon the $\Ot(\sqrt{k}m+kn^{1+\frac{2\sqrt{6}}{\sqrt{k}}+O(k^{-1})})$ time algorithm of Wulff-Nilsen [SODA 2012] (which is relevant only for $k\ge 96$). ...

==> figures/mathcha_G_S.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,343); %set diagram left start at 0, and has height of 343

%Straight Lines [id:da5355342561509233] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (452.82,153.79) -- (442.82,132.57) ;
%Straight Lines [id:da07880665141326426] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (452.82,153.79) -- (469.82,126.57) ;
%Straight Lines [id:da9167118129248012] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (452.82,153.79) -- (485.43,142.18) ;
%Straight Lines [id:da7979512259489079] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (221.82,157.79) -- (211.82,136.57) ;
%Straight Lines [id:da4020423756244179] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (221.82,157.79) -- (254.43,146.18) ;
%Straight Lines [id:da6918227541841564] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (221.82,157.79) -- (238.82,130.57) ;
%Straight Lines [id:da3421278804005886] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231.21,79.29) -- (264.82,117.89) ;
%Straight Lines [id:da38461013952882295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.02,105.27) -- (160.43,147.18) ;
%Straight Lines [id:da5154201057812497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (164.82,151.57) -- (237.43,182.18) ;
%Straight Lines [id:da43594558745049916] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (472.82,173.79) -- (457.21,158.18) ;
%Straight Lines [id:da24931049750866752] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (472.82,173.79) -- (489.82,146.57) ;
%Straight Lines [id:da5903729229542256] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (241.82,177.79) -- (226.21,162.18) ;
%Straight Lines [id:da5469819076710958] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (241.82,177.79) -- (258.82,150.57) ;
%Straight Lines [id:da8974985510415299] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (408.82,120.57) -- (448.43,158.18) ;
%Straight Lines [id:da25651928201336216] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (495.82,122.68) -- (494.21,142.18) ;
%Straight Lines [id:da4641919121920639] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (455.21,94.18) -- (457.82,79.68) ;
%Straight Lines [id:da1477755986369309] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (264.82,126.68) -- (263.21,146.18) ;
%Straight Lines [id:da007263912789039151] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (224.21,98.18) -- (226.82,83.68) ;
%Straight Lines [id:da6709574358753596] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (203.21,86.18) -- (222.43,79.29) ;
%Shape: Cloud [id:dp11485870659708475] 
\draw   (150.45,102.27) .. controls (149.03,88.8) and (153.68,75.48) .. (162.43,67.93) .. controls (171.18,60.4) and (182.49,59.97) .. (191.56,66.84) .. controls (194.77,59.01) and (200.65,53.61) .. (207.43,52.26) .. controls (214.2,50.91) and (221.06,53.78) .. (225.94,60.01) .. controls (228.68,52.91) and (234.06,48.14) .. (240.16,47.39) .. controls (246.27,46.64) and (252.24,50.02) .. (255.96,56.33) .. controls (260.9,48.81) and (268.77,45.64) .. (276.16,48.19) .. controls (283.55,50.75) and (289.13,58.58) .. (290.48,68.29) .. controls (296.54,70.43) and (301.59,75.86) .. (304.32,83.18) .. controls (307.05,90.51) and (307.2,99.01) .. (304.72,106.48) .. controls (310.69,116.52) and (312.09,129.9) .. (308.39,141.63) .. controls (304.7,153.35) and (296.46,161.66) .. (286.76,163.45) .. controls (286.69,174.45) and (282.03,184.55) .. (274.56,189.85) .. controls (267.09,195.15) and (257.99,194.82) .. (250.76,188.99) .. controls (247.68,202.17) and (239.02,211.87) .. (228.51,213.9) .. controls (218,215.92) and (207.54,209.91) .. (201.63,198.46) .. controls (194.39,204.11) and (185.71,205.73) .. (177.54,202.98) .. controls (169.36,200.22) and (162.39,193.31) .. (158.19,183.81) .. controls (150.8,184.92) and (143.65,179.97) .. (140.29,171.4) .. controls (136.94,162.83) and (138.09,152.47) .. (143.18,145.47) .. controls (136.58,140.44) and (133.21,130.48) .. (134.83,120.77) .. controls (136.45,111.07) and (142.69,103.81) .. (150.29,102.79) ; \draw   (143.18,145.46) .. controls (146.29,147.83) and (149.89,148.91) .. (153.48,148.54)(158.2,183.81) .. controls (159.74,183.57) and (161.26,183.07) .. (162.7,182.33)(201.63,198.46) .. controls (200.54,196.36) and (199.63,194.1) .. (198.91,191.74)(250.76,188.99) .. controls (251.32,186.59) and (251.69,184.12) .. (251.85,181.61)(286.76,163.45) .. controls (286.83,151.74) and (281.69,141.01) .. (273.53,135.88)(304.72,106.48) .. controls (303.4,110.47) and (301.38,114.01) .. (298.83,116.82)(290.48,68.29) .. controls (290.71,69.9) and (290.81,71.54) .. (290.79,73.17)(255.96,56.33) .. controls (254.72,58.21) and (253.71,60.3) .. (252.94,62.56)(225.94,60.01) .. controls (225.29,61.71) and (224.8,63.51) .. (224.48,65.38)(191.56,66.84) .. controls (193.48,68.3) and (195.26,70.05) .. (196.85,72.05)(150.45,102.27) .. controls (150.64,104.12) and (150.95,105.96) .. (151.37,107.75) ;
%Shape: Circle [id:dp3650962565141056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (157.43,102.18) .. controls (157.43,99.75) and (159.4,97.79) .. (161.82,97.79) .. controls (164.25,97.79) and (166.21,99.75) .. (166.21,102.18) .. controls (166.21,104.6) and (164.25,106.57) .. (161.82,106.57) .. controls (159.4,106.57) and (157.43,104.6) .. (157.43,102.18) -- cycle ;
%Shape: Circle [id:dp389720396488763] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.43,120.18) .. controls (173.43,117.75) and (175.4,115.79) .. (177.82,115.79) .. controls (180.25,115.79) and (182.21,117.75) .. (182.21,120.18) .. controls (182.21,122.6) and (180.25,124.57) .. (177.82,124.57) .. controls (175.4,124.57) and (173.43,122.6) .. (173.43,120.18) -- cycle ;
%Shape: Circle [id:dp8849387246208482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.43,132.18) .. controls (207.43,129.75) and (209.4,127.79) .. (211.82,127.79) .. controls (214.25,127.79) and (216.21,129.75) .. (216.21,132.18) .. controls (216.21,134.6) and (214.25,136.57) .. (211.82,136.57) .. controls (209.4,136.57) and (207.43,134.6) .. (207.43,132.18) -- cycle ;
%Shape: Circle [id:dp4781291444454331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.43,162.18) .. controls (217.43,159.75) and (219.4,157.79) .. (221.82,157.79) .. controls (224.25,157.79) and (226.21,159.75) .. (226.21,162.18) .. controls (226.21,164.6) and (224.25,166.57) .. (221.82,166.57) .. controls (219.4,166.57) and (217.43,164.6) .. (217.43,162.18) -- cycle ;
%Shape: Circle [id:dp17405107597330982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.43,182.18) .. controls (237.43,179.75) and (239.4,177.79) .. (241.82,177.79) .. controls (244.25,177.79) and (246.21,179.75) .. (246.21,182.18) .. controls (246.21,184.6) and (244.25,186.57) .. (241.82,186.57) .. controls (239.4,186.57) and (237.43,184.6) .. (237.43,182.18) -- cycle ;
%Shape: Circle [id:dp7048983998851408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.43,86.18) .. controls (194.43,83.75) and (196.4,81.79) .. (198.82,81.79) .. controls (201.25,81.79) and (203.21,83.75) .. (203.21,86.18) .. controls (203.21,88.6) and (201.25,90.57) .. (198.82,90.57) .. controls (196.4,90.57) and (194.43,88.6) .. (194.43,86.18) -- cycle ;
%Shape: Circle [id:dp19583191022773005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.43,98.18) .. controls (215.43,95.75) and (217.4,93.79) .. (219.82,93.79) .. controls (222.25,93.79) and (224.21,95.75) .. (224.21,98.18) .. controls (224.21,100.6) and (222.25,102.57) .. (219.82,102.57) .. controls (217.4,102.57) and (215.43,100.6) .. (215.43,98.18) -- cycle ;
%Shape: Circle [id:dp2540376886175518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.43,126.18) .. controls (234.43,123.75) and (236.4,121.79) .. (238.82,121.79) .. controls (241.25,121.79) and (243.21,123.75) .. (243.21,126.18) .. controls (243.21,128.6) and (241.25,130.57) .. (238.82,130.57) .. controls (236.4,130.57) and (234.43,128.6) .. (234.43,126.18) -- cycle ;
%Shape: Circle [id:dp35765406783400877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.43,146.18) .. controls (254.43,143.75) and (256.4,141.79) .. (258.82,141.79) .. controls (261.25,141.79) and (263.21,143.75) .. (263.21,146.18) .. controls (263.21,148.6) and (261.25,150.57) .. (258.82,150.57) .. controls (256.4,150.57) and (254.43,148.6) .. (254.43,146.18) -- cycle ;
%Shape: Circle [id:dp9968957270347386] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.43,122.29) .. controls (260.43,119.86) and (262.4,117.89) .. (264.82,117.89) .. controls (267.25,117.89) and (269.21,119.86) .. (269.21,122.29) .. controls (269.21,124.71) and (267.25,126.68) .. (264.82,126.68) .. controls (262.4,126.68) and (260.43,124.71) .. (260.43,122.29) -- cycle ;
%Straight Lines [id:da3245920565418501] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (166.21,102.18) -- (215.43,98.18) ;
%Straight Lines [id:da5148791232343076] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (161.82,106.57) -- (173.43,120.18) ;
%Straight Lines [id:da8032520872525436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.82,97.79) -- (194.43,86.18) ;
%Straight Lines [id:da33439800685744014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.82,102.57) -- (234.43,126.18) ;
%Straight Lines [id:da5657753431800601] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (260.43,122.29) -- (243.21,126.18) ;
%Straight Lines [id:da8001757471725273] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (177.82,124.57) -- (217.43,162.18) ;
%Shape: Circle [id:dp431824834490378] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (222.43,79.29) .. controls (222.43,76.86) and (224.4,74.89) .. (226.82,74.89) .. controls (229.25,74.89) and (231.21,76.86) .. (231.21,79.29) .. controls (231.21,81.71) and (229.25,83.68) .. (226.82,83.68) .. controls (224.4,83.68) and (222.43,81.71) .. (222.43,79.29) -- cycle ;
%Straight Lines [id:da31135712440840946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.82,90.57) -- (211.82,127.79) ;
%Straight Lines [id:da949988736366953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231.21,79.29) -- (239.82,120.89) ;
%Rounded Rect [id:dp868708810213993] 
\draw   (20,86.35) .. controls (20,77.48) and (27.19,70.29) .. (36.07,70.29) -- (84.27,70.29) .. controls (93.14,70.29) and (100.33,77.48) .. (100.33,86.35) -- (100.33,147.22) .. controls (100.33,156.09) and (93.14,163.29) .. (84.27,163.29) -- (36.07,163.29) .. controls (27.19,163.29) and (20,156.09) .. (20,147.22) -- cycle ;
%Straight Lines [id:da4619240157479422] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (207.43,132.18) -- (182.21,120.18) ;
%Shape: Circle [id:dp7318637853297774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.43,147.18) .. controls (160.43,144.75) and (162.4,142.79) .. (164.82,142.79) .. controls (167.25,142.79) and (169.21,144.75) .. (169.21,147.18) .. controls (169.21,149.6) and (167.25,151.57) .. (164.82,151.57) .. controls (162.4,151.57) and (160.43,149.6) .. (160.43,147.18) -- cycle ;
%Straight Lines [id:da33054862095893656] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (164.82,142.79) -- (173.43,120.18) ;
%Straight Lines [id:da19054081574748183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.21,147.18) -- (254.43,146.18) ;
%Straight Lines [id:da4389871605234096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (182.21,120.18) -- (215.43,98.18) ;
%Shape: Cloud [id:dp18444177750823088] 
\draw   (381.45,98.27) .. controls (380.03,84.8) and (384.68,71.48) .. (393.43,63.93) .. controls (402.18,56.4) and (413.49,55.97) .. (422.56,62.84) .. controls (425.77,55.01) and (431.65,49.61) .. (438.43,48.26) .. controls (445.2,46.91) and (452.06,49.78) .. (456.94,56.01) .. controls (459.68,48.91) and (465.06,44.14) .. (471.16,43.39) .. controls (477.27,42.64) and (483.24,46.02) .. (486.96,52.33) .. controls (491.9,44.81) and (499.77,41.64) .. (507.16,44.19) .. controls (514.55,46.75) and (520.13,54.58) .. (521.48,64.29) .. controls (527.54,66.43) and (532.59,71.86) .. (535.32,79.18) .. controls (538.05,86.51) and (538.2,95.01) .. (535.72,102.48) .. controls (541.69,112.52) and (543.09,125.9) .. (539.39,137.63) .. controls (535.7,149.35) and (527.46,157.66) .. (517.76,159.45) .. controls (517.69,170.45) and (513.03,180.55) .. (505.56,185.85) .. controls (498.09,191.15) and (488.99,190.82) .. (481.76,184.99) .. controls (478.68,198.17) and (470.02,207.87) .. (459.51,209.9) .. controls (449,211.92) and (438.54,205.91) .. (432.63,194.46) .. controls (425.39,200.11) and (416.71,201.73) .. (408.54,198.98) .. controls (400.36,196.22) and (393.39,189.31) .. (389.19,179.81) .. controls (381.8,180.92) and (374.65,175.97) .. (371.29,167.4) .. controls (367.94,158.83) and (369.09,148.47) .. (374.18,141.47) .. controls (367.58,136.44) and (364.21,126.48) .. (365.83,116.77) .. controls (367.45,107.07) and (373.69,99.81) .. (381.29,98.79) ; \draw   (374.18,141.46) .. controls (377.29,143.83) and (380.89,144.91) .. (384.48,144.54)(389.2,179.81) .. controls (390.74,179.57) and (392.26,179.07) .. (393.7,178.33)(432.63,194.46) .. controls (431.54,192.36) and (430.63,190.1) .. (429.91,187.74)(481.76,184.99) .. controls (482.32,182.59) and (482.69,180.12) .. (482.85,177.61)(517.76,159.45) .. controls (517.83,147.74) and (512.69,137.01) .. (504.53,131.88)(535.72,102.48) .. controls (534.4,106.47) and (532.38,110.01) .. (529.83,112.82)(521.48,64.29) .. controls (521.71,65.9) and (521.81,67.54) .. (521.79,69.17)(486.96,52.33) .. controls (485.72,54.21) and (484.71,56.3) .. (483.94,58.56)(456.94,56.01) .. controls (456.29,57.71) and (455.8,59.51) .. (455.48,61.38)(422.56,62.84) .. controls (424.48,64.3) and (426.26,66.05) .. (427.85,68.05)(381.45,98.27) .. controls (381.64,100.12) and (381.95,101.96) .. (382.37,103.75) ;
%Shape: Circle [id:dp3782460829265203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (388.43,98.18) .. controls (388.43,95.75) and (390.4,93.79) .. (392.82,93.79) .. controls (395.25,93.79) and (397.21,95.75) .. (397.21,98.18) .. controls (397.21,100.6) and (395.25,102.57) .. (392.82,102.57) .. controls (390.4,102.57) and (388.43,100.6) .. (388.43,98.18) -- cycle ;
%Shape: Circle [id:dp7528268766369255] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (404.43,116.18) .. controls (404.43,113.75) and (406.4,111.79) .. (408.82,111.79) .. controls (411.25,111.79) and (413.21,113.75) .. (413.21,116.18) .. controls (413.21,118.6) and (411.25,120.57) .. (408.82,120.57) .. controls (406.4,120.57) and (404.43,118.6) .. (404.43,116.18) -- cycle ;
%Shape: Circle [id:dp8820220537629498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.43,128.18) .. controls (438.43,125.75) and (440.4,123.79) .. (442.82,123.79) .. controls (445.25,123.79) and (447.21,125.75) .. (447.21,128.18) .. controls (447.21,130.6) and (445.25,132.57) .. (442.82,132.57) .. controls (440.4,132.57) and (438.43,130.6) .. (438.43,128.18) -- cycle ;
%Shape: Circle [id:dp07592334696317571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.43,158.18) .. controls (448.43,155.75) and (450.4,153.79) .. (452.82,153.79) .. controls (455.25,153.79) and (457.21,155.75) .. (457.21,158.18) .. controls (457.21,160.6) and (455.25,162.57) .. (452.82,162.57) .. controls (450.4,162.57) and (448.43,160.6) .. (448.43,158.18) -- cycle ;
%Shape: Circle [id:dp41301996777531624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.43,178.18) .. controls (468.43,175.75) and (470.4,173.79) .. (472.82,173.79) .. controls (475.25,173.79) and (477.21,175.75) .. (477.21,178.18) .. controls (477.21,180.6) and (475.25,182.57) .. (472.82,182.57) .. controls (470.4,182.57) and (468.43,180.6) .. (468.43,178.18) -- cycle ;
%Shape: Circle [id:dp03180866825410622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.43,82.18) .. controls (425.43,79.75) and (427.4,77.79) .. (429.82,77.79) .. controls (432.25,77.79) and (434.21,79.75) .. (434.21,82.18) .. controls (434.21,84.6) and (432.25,86.57) .. (429.82,86.57) .. controls (427.4,86.57) and (425.43,84.6) .. (425.43,82.18) -- cycle ;
%Shape: Circle [id:dp789550741903428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.43,94.18) .. controls (446.43,91.75) and (448.4,89.79) .. (450.82,89.79) .. controls (453.25,89.79) and (455.21,91.75) .. (455.21,94.18) .. controls (455.21,96.6) and (453.25,98.57) .. (450.82,98.57) .. controls (448.4,98.57) and (446.43,96.6) .. (446.43,94.18) -- cycle ;
%Shape: Circle [id:dp5082873404682865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.43,122.18) .. controls (465.43,119.75) and (467.4,117.79) .. (469.82,117.79) .. controls (472.25,117.79) and (474.21,119.75) .. (474.21,122.18) .. controls (474.21,124.6) and (472.25,126.57) .. (469.82,126.57) .. controls (467.4,126.57) and (465.43,124.6) .. (465.43,122.18) -- cycle ;
%Shape: Circle [id:dp5164638516548367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.43,142.18) .. controls (485.43,139.75) and (487.4,137.79) .. (489.82,137.79) .. controls (492.25,137.79) and (494.21,139.75) .. (494.21,142.18) .. controls (494.21,144.6) and (492.25,146.57) .. (489.82,146.57) .. controls (487.4,146.57) and (485.43,144.6) .. (485.43,142.18) -- cycle ;
%Shape: Circle [id:dp043099409495796714] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (491.43,118.29) .. controls (491.43,115.86) and (493.4,113.89) .. (495.82,113.89) .. controls (498.25,113.89) and (500.21,115.86) .. (500.21,118.29) .. controls (500.21,120.71) and (498.25,122.68) .. (495.82,122.68) .. controls (493.4,122.68) and (491.43,120.71) .. (491.43,118.29) -- cycle ;
%Straight Lines [id:da9108259305924967] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (392.82,102.57) -- (404.43,116.18) ;
%Straight Lines [id:da08016961268837741] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (491.43,118.29) -- (474.21,122.18) ;
%Shape: Circle [id:dp058004140490028555] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (453.43,75.29) .. controls (453.43,72.86) and (455.4,70.89) .. (457.82,70.89) .. controls (460.25,70.89) and (462.21,72.86) .. (462.21,75.29) .. controls (462.21,77.71) and (460.25,79.68) .. (457.82,79.68) .. controls (455.4,79.68) and (453.43,77.71) .. (453.43,75.29) -- cycle ;
%Straight Lines [id:da5194583675161336] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (434.21,82.18) -- (453.43,75.29) ;
%Straight Lines [id:da07779914486944983] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (438.43,128.18) -- (413.21,116.18) ;
%Shape: Circle [id:dp7979376890104615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.43,143.18) .. controls (391.43,140.75) and (393.4,138.79) .. (395.82,138.79) .. controls (398.25,138.79) and (400.21,140.75) .. (400.21,143.18) .. controls (400.21,145.6) and (398.25,147.57) .. (395.82,147.57) .. controls (393.4,147.57) and (391.43,145.6) .. (391.43,143.18) -- cycle ;
%Straight Lines [id:da7578425545627151] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (395.82,138.79) -- (404.43,116.18) ;
%Shape: Circle [id:dp4585427449078512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29,85.35) .. controls (29,82.93) and (30.97,80.96) .. (33.39,80.96) .. controls (35.82,80.96) and (37.79,82.93) .. (37.79,85.35) .. controls (37.79,87.78) and (35.82,89.75) .. (33.39,89.75) .. controls (30.97,89.75) and (29,87.78) .. (29,85.35) -- cycle ;
%Shape: Circle [id:dp6431802399048216] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (28.43,106.29) .. controls (28.43,103.86) and (30.4,101.89) .. (32.82,101.89) .. controls (35.25,101.89) and (37.21,103.86) .. (37.21,106.29) .. controls (37.21,108.71) and (35.25,110.68) .. (32.82,110.68) .. controls (30.4,110.68) and (28.43,108.71) .. (28.43,106.29) -- cycle ;
%Shape: Circle [id:dp9973389669620101] 
\draw   (23.98,123.79) .. controls (23.98,122.43) and (25.07,121.33) .. (26.43,121.33) .. controls (27.78,121.33) and (28.88,122.43) .. (28.88,123.79) .. controls (28.88,125.14) and (27.78,126.24) .. (26.43,126.24) .. controls (25.07,126.24) and (23.98,125.14) .. (23.98,123.79) -- cycle ;
%Straight Lines [id:da9593951045272973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.88,123.79) -- (38.33,124) ;
%Shape: Circle [id:dp078537375845669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (38.33,124) .. controls (38.33,122.65) and (39.43,121.55) .. (40.79,121.55) .. controls (42.14,121.55) and (43.24,122.65) .. (43.24,124) .. controls (43.24,125.35) and (42.14,126.45) .. (40.79,126.45) .. controls (39.43,126.45) and (38.33,125.35) .. (38.33,124) -- cycle ;
%Shape: Circle [id:dp4599401181106424] 
\draw   (23.98,143.79) .. controls (23.98,142.43) and (25.07,141.33) .. (26.43,141.33) .. controls (27.78,141.33) and (28.88,142.43) .. (28.88,143.79) .. controls (28.88,145.14) and (27.78,146.24) .. (26.43,146.24) .. controls (25.07,146.24) and (23.98,145.14) .. (23.98,143.79) -- cycle ;
%Straight Lines [id:da8259619508055768] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (28.88,143.79) -- (38.33,144) ;
%Shape: Circle [id:dp20481831703039288] 
\draw   (38.33,144) .. controls (38.33,142.65) and (39.43,141.55) .. (40.79,141.55) .. controls (42.14,141.55) and (43.24,142.65) .. (43.24,144) .. controls (43.24,145.35) and (42.14,146.45) .. (40.79,146.45) .. controls (39.43,146.45) and (38.33,145.35) .. (38.33,144) -- cycle ;

% Text Node
\draw (45,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
V\setminus S\\
\textcolor[rgb]{0.29,0.56,0.89}{S}
\end{array}$\\$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\textcolor[rgb]{0.82,0.01,0.11}{E\setminus E}\textcolor[rgb]{0.82,0.01,0.11}{_{S}}\\
\textcolor[rgb]{0.49,0.83,0.13}{G}\textcolor[rgb]{0.49,0.83,0.13}{_{S}}
\end{array}$};
% Text Node
\draw (259,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (490,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{S}$};


\end{tikzpicture}

